A Comprehensive and Cross-Platform Test Suite for Memory Safety -- Towards an Open Framework for Testing Processor Hardware Supported Security Extensions

Memory safety remains a critical and widely violated property in reality. Numerous defense techniques have been proposed and developed but most of them are not applied or enabled by default in production-ready environment due to their substantial running cost. The situation might change in the near future because the hardware supported defenses against these attacks are finally beginning to be adopted by commercial processors, operating systems and compilers. We then face a question as there is currently no suitable test suite to measure the memory safety extensions supported on different processors. In fact, the issue is not constrained only for memory safety but all aspect of processor security. All of the existing test suites related to processor security lack some of the key properties, such as comprehensiveness, distinguishability and portability. As an initial step, we propose an expandable test framework for measuring the processor security and open source a memory safety test suite utilizing this framework. The framework is deliberately designed to be flexible so it can be gradually extended to all types of hardware supported security extensions in processors. The initial test suite for memory safety currently contains 160 test cases covering spatial and temporal safety of memory, memory access control, pointer integrity and control-flow integrity. Each type of vulnerabilities and their related defenses have been individually evaluated by one or more test cases. The test suite has been ported to three different instruction set architectures (ISAs) and experimented on six different platforms. We have also utilized the test suite to explore the security benefits of applying different sets of compiler flags available on the latest GNU GCC and LLVM compilers.

==> (inline-0) <==
\begin{tabular}{lcccccc}
    \toprule
    & \rot{\MMlizz} & \rot{\MMstockport} & \rot{\MMJetson} & \rot{\MMRasp} &  \rot{\MMHiFive} & \rot{\MMSpike} \\
    \midrule
    overflow-read-index-stack                & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    overflow-read-index-heap                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    overflow-read-index-data                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    overflow-read-index-rodata               & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    overflow-read-ptr-stack                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    overflow-read-ptr-heap                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    overflow-read-ptr-data                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    overflow-read-ptr-rodata                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    underflow-read-index-stack               & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    underflow-read-index-heap                & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    underflow-read-index-data                & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    underflow-read-index-rodata              & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    underflow-read-ptr-stack                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    underflow-read-ptr-heap                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    underflow-read-ptr-data                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    underflow-read-ptr-rodata                & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \midrule
    overflow-write-index-stack               & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    overflow-write-index-heap                & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    overflow-write-index-data                & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    overflow-write-ptr-stack                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    overflow-write-ptr-heap                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    overflow-write-ptr-data                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    underflow-write-index-stack              & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    underflow-write-index-heap               & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    underflow-write-index-data               & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    underflow-write-ptr-stack                & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    underflow-write-ptr-heap                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    underflow-write-ptr-data                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \midrule
    read-cross-object-index-stack            & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-object-index-heap             & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-object-index-data             & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-object-index-rodata           & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-object-ptr-stack              & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-object-ptr-heap               & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-object-ptr-data               & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-object-ptr-rodata             & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    overflow-write-cross-object-index-stack  & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    overflow-write-cross-object-index-heap   & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    overflow-write-cross-object-index-data   & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    overflow-write-cross-object-ptr-stack    & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    overflow-write-cross-object-ptr-heap     & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    overflow-write-cross-object-ptr-data     & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    underflow-write-cross-object-index-stack & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    underflow-write-cross-object-index-heap  & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    underflow-write-cross-object-index-data  & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    underflow-write-cross-object-ptr-stack   & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    underflow-write-cross-object-ptr-heap    & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    underflow-write-cross-object-ptr-data    & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \midrule
    read-cross-frame-index                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-frame-ptr                     & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-cross-frame-index                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-cross-frame-ptr                    & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \midrule
    read-cross-page-index                    & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-page-ptr                      & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-cross-page-index                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-cross-page-ptr                     & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \bottomrule
  \end{tabular}
\end{center}

\begin{center}
  \footnotesize
  \begin{tabular}{lcccccc}
    \toprule
    & \rot{\MMlizz} & \rot{\MMstockport} & \rot{\MMJetson} & \rot{\MMRasp} &  \rot{\MMHiFive} & \rot{\MMSpike} \\
    \midrule
    read-cross-section-stack-to-heap-index   & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-section-stack-to-data-index   & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-section-stack-to-rodata-index & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-section-heap-to-stack-index   & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-section-heap-to-data-index    & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-section-heap-to-rodata-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-section-data-to-stack-index   & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-section-data-to-heap-index    & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-section-data-to-rodata-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-section-rodata-to-stack-index & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-section-rodata-to-heap-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-section-rodata-to-data-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-section-stack-to-heap-ptr     & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-section-stack-to-data-ptr     & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-section-stack-to-rodata-ptr   & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-section-heap-to-stack-ptr     & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-section-heap-to-data-ptr      & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-section-heap-to-rodata-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-section-data-to-stack-ptr     & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-section-data-to-heap-ptr      & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-section-data-to-rodata-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-section-rodata-to-stack-ptr   & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-section-rodata-to-heap-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-cross-section-rodata-to-data-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-cross-section-stack-to-heap-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-cross-section-stack-to-data-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-cross-section-heap-to-stack-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-cross-section-heap-to-data-index   & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-cross-section-data-to-stack-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-cross-section-data-to-heap-index   & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-cross-section-stack-to-heap-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-cross-section-stack-to-data-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-cross-section-heap-to-stack-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-cross-section-heap-to-data-ptr     & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-cross-section-data-to-stack-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-cross-section-data-to-heap-ptr     & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \midrule
    spray-cross-object-stack                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    spray-cross-object-heap                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    spray-cross-object-data                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    spray-cross-frame                        & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    spray-cross-page-stack                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    spray-cross-page-heap                    & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    & \rot{\MMlizz} & \rot{\MMstockport} & \rot{\MMJetson} & \rot{\MMRasp} &  \rot{\MMHiFive} & \rot{\MMSpike} \\
    \midrule
    read-after-free-org-heap    & \RPA & \RPA & \RPA & \RFA & \RFA & \RFA \\
    read-after-free-alias-heap  & \RPA & \RPA & \RPA & \RFA & \RFA & \RFA \\
    write-after-free-heap       & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \midrule
    reallocate-heap             & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \midrule
    access-after-reclaim-heap   & \RPA & \RPA & \RPA & \RFA & \RFA & \RFA \\
    write-before-reclaim-heap   & \RPA & \RPA & \RPA & \RFA & \RFA & \RFA \\
    write-after-reclaim-heap    & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \midrule
    read-after-free-alias-stack & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-after-free-stack      & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \midrule
    reallocate-stack            & \RPA & \RPA &\RPA  & \RPA & \RPA & \RPA \\
    \midrule
    access-after-reclaim-stack  & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-before-reclaim-stack  & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-after-reclaim-stack   & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    & \rot{\MMlizz} & \rot{\MMstockport} & \rot{\MMJetson} & \rot{\MMRasp} &  \rot{\MMHiFive} & \rot{\MMSpike} \\
    \midrule
    check-ASLR                  & \RPA & \RFA & \RFA & \RFA & \RFA & \RPA \\
    read-func                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    read-GOT                    & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    & \rot{\MMlizz} & \rot{\MMstockport} & \rot{\MMJetson} & \rot{\MMRasp} &  \rot{\MMHiFive} & \rot{\MMSpike} \\
    \midrule
    func-pointer-assign     & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    func-pointer-arithmetic & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \midrule
    read-vtable-pointer     & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-vtable-pointer    & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \midrule
    modify-GOT              & \RPA & \REX & \REX & \REX & \RPA & \RPA \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    & \rot{\MMlizz} & \rot{\MMstockport} & \rot{\MMJetson} & \rot{\MMRasp} &  \rot{\MMHiFive} & \rot{\MMSpike} \\
    \midrule
    return-to-instruction-in-stack                   & \REX & \REX & \REX & \REX & \REX & \REX \\
    return-to-instruction-in-heap                    & \REX & \REX & \REX & \REX & \REX & \REX \\
    return-to-instruction-in-data                    & \REX & \REX & \REX & \REX & \REX & \REX \\
    return-to-instruction-in-rodata                  & \RPA & \RPA & \RPA & \RPA & \RPA & \REX \\
    \midrule
    return-to-wrong-call-site-within-static-analysis & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    return-to-wrong-call-site                        & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    return-to-non-call-site                          & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    return-to-func                                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    return-to-libc                                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    return-without-call                              & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \midrule
    call-instruction-in-stack              & \REX & \REX & \REX & \REX & \REX & \REX \\
    call-instruction-in-heap               & \REX & \REX & \REX & \REX & \REX & \REX \\
    call-instruction-in-data               & \REX & \REX & \REX & \REX & \REX & \REX \\
    call-instruction-in-rodata             & \RPA & \RPA & \RPA & \RPA & \RPA & \REX \\
    \midrule
    call-wrong-func-within-static-analysis & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    call-wrong-func                        & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    call-mid-func                          & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \midrule
    call-wrong-num-arg-func                & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    call-wrong-type-arg-int2double         & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    call-wrong-type-arg-op2double          & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    call-wrong-type-arg-op2intp            & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    call-wrong-type-arg-fp2dp              & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    call-wrong-type-arg-dp2fp-func-stack   & \RNT & \RNT & \RNT & \RNT & \RNT & \RNT \\
    call-wrong-type-arg-dp2fp-func-heap    & \RNT & \RNT & \RNT & \RNT & \RNT & \RNT \\
    call-wrong-type-arg-dp2fp-func-data    & \RNT & \RNT & \RNT & \RNT & \RNT & \RNT \\
    call-wrong-type-arg-dp2fp-func-rodata  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT \\
    \midrule
    call-wrong-func-vtable-stack           & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    call-wrong-func-vtable-heap            & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    call-wrong-func-vtable-data            & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \midrule
    call-wrong-func-vtable-parent          & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    call-wrong-func-vtable-child           & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    call-wrong-func-vtable-sibling         & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    call-wrong-func-vtable                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    call-wrong-func-vtable-released        & \REX & \REX & \REX & \REX & \REX & \REX \\
    \bottomrule
  \end{tabular}
\end{center}

\begin{center}
  \footnotesize
  \begin{tabular}{lcccccc}
    \toprule
    & \rot{\MMlizz} & \rot{\MMstockport} & \rot{\MMJetson} & \rot{\MMRasp} &  \rot{\MMHiFive} & \rot{\MMSpike} \\
    \midrule
    call-wrong-func-vtable-offset          & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    call-wrong-num-arg-vtable              & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \midrule
    jump-instruction-in-stack              & \REX & \REX & \REX & \REX & \REX & \REX \\
    jump-instruction-in-heap               & \REX & \REX & \REX & \REX & \REX & \REX \\
    jump-instruction-in-data               & \REX & \REX & \REX & \REX & \REX & \REX \\
    jump-instruction-in-rodata             & \RPA & \RPA & \RPA & \RPA & \RPA & \REX \\
    jump-mid-func                          & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    & \rot{Default} & \rot{RELRO} & \rot{\shortstack[l]{Stack protection}} & \rot{VTV} &  \rot{All} & \rot{ASan} & \rot{None}\\
    \midrule
    Spatial safety (98)     & 98   & 98     & 98      & 98      & 98      & \bf{0}  & 98 \\
    Temporal safety (13)    & 9    & 9      & 9       & 9       & 9       & \bf{6}  & 9  \\
    Access control (3)      & 2    & 2      & 2       & 2       & 2       & 2       & \bf{3}\\
    Pointer integrity (5)   & 5    & \bf{4} & 5       & 5       & \bf{4}  & \bf{0}  & 5 \\
    CFI (41)                & 28   & 28     & \bf{27} & \bf{22} & \bf{21} & \bf{0}  & \bf{40} \\
    \midrule
    Total (160)             & 142  & 141    & 141     & 136     & 134     & 8       & 155 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    & \rot{Default} & \rot{RELRO} & \rot{\shortstack[l]{Stack protection}} & \rot{VTV} &  \rot{All} & \rot{ASan} & \rot{None}\\
    \midrule
    overflow-read-index-stack                & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-read-index-heap                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-read-index-data                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-read-index-rodata               & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-read-ptr-stack                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-read-ptr-heap                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-read-ptr-data                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-read-ptr-rodata                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-read-index-stack               & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-read-index-heap                & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-read-index-data                & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-read-index-rodata              & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-read-ptr-stack                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-read-ptr-heap                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-read-ptr-data                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-read-ptr-rodata                & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    \midrule
    overflow-write-index-stack               & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-write-index-heap                & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-write-index-data                & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-write-ptr-stack                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-write-ptr-heap                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-write-ptr-data                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-write-index-stack              & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-write-index-heap               & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-write-index-data               & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-write-ptr-stack                & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-write-ptr-heap                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-write-ptr-data                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    \bottomrule
  \end{tabular}
\end{center}

\begin{center}
  \footnotesize
  \begin{tabular}{lccccccc}
    \toprule
    & \rot{Default} & \rot{RELRO} & \rot{\shortstack[l]{Stack protection}} & \rot{VTV} &  \rot{All} & \rot{ASan} & \rot{None}\\
    \midrule
    read-cross-object-index-stack            & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-object-index-heap             & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-object-index-data             & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-object-index-rodata           & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-object-ptr-stack              & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-object-ptr-heap               & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-object-ptr-data               & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-object-ptr-rodata             & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    overflow-write-cross-object-index-stack  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    overflow-write-cross-object-index-heap   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    overflow-write-cross-object-index-data   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    overflow-write-cross-object-ptr-stack    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    overflow-write-cross-object-ptr-heap     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    overflow-write-cross-object-ptr-data     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    underflow-write-cross-object-index-stack & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    underflow-write-cross-object-index-heap  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    underflow-write-cross-object-index-data  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    underflow-write-cross-object-ptr-stack   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    underflow-write-cross-object-ptr-heap    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    underflow-write-cross-object-ptr-data    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    read-cross-frame-index                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-frame-ptr                     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-frame-index                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-frame-ptr                    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    read-cross-page-index                    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-page-ptr                      & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-page-index                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-page-ptr                     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    read-cross-section-stack-to-heap-index   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-stack-to-data-index   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-stack-to-rodata-index & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-heap-to-stack-index   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-heap-to-data-index    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-heap-to-rodata-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-data-to-stack-index   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-data-to-heap-index    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-data-to-rodata-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-rodata-to-stack-index & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-rodata-to-heap-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-rodata-to-data-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-stack-to-heap-ptr     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-stack-to-data-ptr     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-stack-to-rodata-ptr   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-heap-to-stack-ptr     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-heap-to-data-ptr      & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-heap-to-rodata-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-data-to-stack-ptr     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-data-to-heap-ptr      & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-data-to-rodata-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-rodata-to-stack-ptr   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-rodata-to-heap-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-rodata-to-data-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    write-cross-section-stack-to-heap-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-stack-to-data-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-heap-to-stack-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-heap-to-data-index   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-data-to-stack-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-data-to-heap-index   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-stack-to-heap-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-stack-to-data-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-heap-to-stack-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-heap-to-data-ptr     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-data-to-stack-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-data-to-heap-ptr     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    spray-cross-object-stack                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    spray-cross-object-heap                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    spray-cross-object-data                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    spray-cross-frame                        & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \bottomrule
  \end{tabular}
\end{center}

\begin{center}
  \footnotesize
  \begin{tabular}{lccccccc}
    \toprule
    & \rot{Default} & \rot{RELRO} & \rot{\shortstack[l]{Stack protection}} & \rot{VTV} &  \rot{All} & \rot{ASan} & \rot{None}\\
    \midrule
    spray-cross-page-stack                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    spray-cross-page-heap                    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    & \rot{Default} & \rot{RELRO} & \rot{\shortstack[l]{Stack protection}} & \rot{VTV} &  \rot{All} & \rot{ASan} & \rot{None}\\
    \midrule
    read-after-free-org-heap    & \RFA & \RFA & \RFA & \RFA & \RFA & \RFA & \RFA \\
    read-after-free-alias-heap  & \RFA & \RFA & \RFA & \RFA & \RFA & \RFA & \RFA \\
    write-after-free-heap       & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    \midrule
    reallocate-heap             & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    \midrule
    access-after-reclaim-heap   & \RFA & \RFA & \RFA & \RFA & \RFA & \RNT & \RFA \\
    write-before-reclaim-heap   & \RFA & \RFA & \RFA & \RFA & \RFA & \RNT & \RFA \\
    write-after-reclaim-heap    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    read-after-free-alias-stack & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-after-free-stack      & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \midrule
    reallocate-stack            & \RPA & \RPA &\RPA  & \RPA & \RPA & \RPA & \RPA \\
    \midrule
    access-after-reclaim-stack  & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-before-reclaim-stack  & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-after-reclaim-stack   & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    & \rot{Default} & \rot{RELRO} & \rot{\shortstack[l]{Stack protection}} & \rot{VTV} &  \rot{All} & \rot{ASan} & \rot{None}\\
    \midrule
    check-ASLR                  & \RFA & \RFA & \RFA & \RFA & \RFA & \RFA& \RPA \\
    read-func                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA& \RPA \\
    read-GOT                    & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA& \RPA \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    & \rot{Default} & \rot{RELRO} & \rot{\shortstack[l]{Stack protection}} & \rot{VTV} &  \rot{All} & \rot{ASan} & \rot{None}\\
    \midrule
    func-pointer-assign     & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    func-pointer-arithmetic & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    read-vtable-pointer     & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    write-vtable-pointer    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    modify-GOT              & \RPA & \REX & \RPA & \RPA & \REX & \RFA & \RPA \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    & \rot{Default} & \rot{RELRO} & \rot{\shortstack[l]{Stack protection}} & \rot{VTV} &  \rot{All} & \rot{ASan} & \rot{None}\\
    \midrule
    return-to-instruction-in-stack                   & \REX & \REX & \REX & \REX & \REX & \RNT & \RPA \\
    return-to-instruction-in-heap                    & \REX & \REX & \REX & \REX & \REX & \RNT & \RPA \\
    return-to-instruction-in-data                    & \REX & \REX & \REX & \REX & \REX & \RNT & \RPA \\
    return-to-instruction-in-rodata                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \bottomrule
  \end{tabular}
\end{center}

\begin{center}
  \footnotesize
  \begin{tabular}{lccccccc}
    \toprule
    & \rot{Default} & \rot{RELRO} & \rot{\shortstack[l]{Stack protection}} & \rot{VTV} &  \rot{All} & \rot{ASan} & \rot{None}\\
    \midrule
    return-to-wrong-call-site-within-static-analysis & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    return-to-wrong-call-site                        & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    return-to-non-call-site                          & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    return-to-func                                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    return-to-libc                                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    return-without-call                              & \RPA & \RPA & \REX & \RPA & \REX & \RNT & \RPA \\
    \midrule
    call-instruction-in-stack              & \REX & \REX & \REX & \REX & \REX & \RFA & \RPA \\
    call-instruction-in-heap               & \REX & \REX & \REX & \REX & \REX & \RFA & \RPA \\
    call-instruction-in-data               & \REX & \REX & \REX & \REX & \REX & \RFA & \RPA \\
    call-instruction-in-rodata             & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    \midrule
    call-wrong-func-within-static-analysis & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    call-wrong-func                        & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    call-mid-func                          & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    \midrule
    call-wrong-num-arg-func                & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    call-wrong-type-arg-int2double         & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    call-wrong-type-arg-op2double          & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    call-wrong-type-arg-op2intp            & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    call-wrong-type-arg-fp2dp              & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    call-wrong-type-arg-dp2fp-func-stack   & \RNT & \RNT & \RNT & \RNT & \RNT & \RNT & \RPA \\
    call-wrong-type-arg-dp2fp-func-heap    & \RNT & \RNT & \RNT & \RNT & \RNT & \RNT & \RPA \\
    call-wrong-type-arg-dp2fp-func-data    & \RNT & \RNT & \RNT & \RNT & \RNT & \RNT & \RPA \\
    call-wrong-type-arg-dp2fp-func-rodata  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    call-wrong-func-vtable-stack           & \RPA & \RPA & \RPA & \RNT & \RNT & \RNT & \RPA \\
    call-wrong-func-vtable-heap            & \RPA & \RPA & \RPA & \RNT & \RNT & \RNT & \RPA \\
    call-wrong-func-vtable-data            & \RPA & \RPA & \RPA & \RNT & \RNT & \RNT & \RPA \\
    \midrule
    call-wrong-func-vtable-parent          & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    call-wrong-func-vtable-child           & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    call-wrong-func-vtable-sibling         & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    call-wrong-func-vtable                 & \RPA & \RPA & \RPA & \REX & \REX & \RNT & \RPA \\
    call-wrong-func-vtable-released        & \RFA & \RFA & \RFA & \RNT & \RNT & \RNT & \RFA \\
    call-wrong-func-vtable-offset          & \RPA & \RPA & \RPA & \REX & \REX & \RNT & \RPA \\
    call-wrong-num-arg-vtable              & \RPA & \RPA & \RPA & \RNT & \RNT & \RNT & \RPA \\
    \midrule
    jump-instruction-in-stack              & \REX & \REX & \REX & \REX & \REX & \RNT & \RPA \\
    jump-instruction-in-heap               & \REX & \REX & \REX & \REX & \REX & \RNT & \RPA \\
    jump-instruction-in-data               & \REX & \REX & \REX & \REX & \REX & \RNT & \RPA \\
    jump-instruction-in-rodata             & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    jump-mid-func                          & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    & \rot{Default} & \rot{RELRO} & \rot{\shortstack[l]{Stack protection}} & \rot{VTV} &  \rot{All} & \rot{ASan} & \rot{None}\\
    \midrule
    Spatial safety (98)     & 98   & 98     & 98      & 98      & 98      & \bf{0}  & 98 \\
    Temporal safety (13)    & 9    & 9      & 9       & 9       & 9       & \bf{6}  & 9  \\
    Access control (3)      & 2    & 2      & 2       & 2       & 2       & 2       & \bf{3}\\
    Pointer integrity (5)   & 5    & \bf{4} & 5       & 5       & \bf{4}  & \bf{0}  & 5 \\
    CFI (41)                & 28   & 28     & \bf{26} & \bf{22} & \bf{20} & \bf{0}  & \bf{32} \\
    \midrule
    Total (160)             & 142  & 141    & 140     & 136     & 133     & 8       & 147 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    & \rot{Default} & \rot{RELRO} & \rot{\shortstack[l]{Stack protection}} & \rot{VTV} &  \rot{All} & \rot{ASan} & \rot{None}\\
    \midrule
    overflow-read-index-stack                & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-read-index-heap                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-read-index-data                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-read-index-rodata               & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-read-ptr-stack                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-read-ptr-heap                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-read-ptr-data                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-read-ptr-rodata                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-read-index-stack               & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-read-index-heap                & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-read-index-data                & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-read-index-rodata              & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-read-ptr-stack                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-read-ptr-heap                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-read-ptr-data                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-read-ptr-rodata                & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    \midrule
    overflow-write-index-stack               & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-write-index-heap                & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-write-index-data                & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-write-ptr-stack                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-write-ptr-heap                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-write-ptr-data                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-write-index-stack              & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-write-index-heap               & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-write-index-data               & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-write-ptr-stack                & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-write-ptr-heap                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-write-ptr-data                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    \midrule
    read-cross-object-index-stack            & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-object-index-heap             & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-object-index-data             & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-object-index-rodata           & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-object-ptr-stack              & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-object-ptr-heap               & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-object-ptr-data               & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-object-ptr-rodata             & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    overflow-write-cross-object-index-stack  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    overflow-write-cross-object-index-heap   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    overflow-write-cross-object-index-data   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    overflow-write-cross-object-ptr-stack    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    overflow-write-cross-object-ptr-heap     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    overflow-write-cross-object-ptr-data     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    underflow-write-cross-object-index-stack & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    underflow-write-cross-object-index-heap  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    underflow-write-cross-object-index-data  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    underflow-write-cross-object-ptr-stack   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    underflow-write-cross-object-ptr-heap    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    underflow-write-cross-object-ptr-data    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    read-cross-frame-index                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-frame-ptr                     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-frame-index                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-frame-ptr                    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    read-cross-page-index                    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-page-ptr                      & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-page-index                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-page-ptr                     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    read-cross-section-stack-to-heap-index   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-stack-to-data-index   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-stack-to-rodata-index & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-heap-to-stack-index   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-heap-to-data-index    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-heap-to-rodata-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-data-to-stack-index   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-data-to-heap-index    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-data-to-rodata-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \bottomrule
  \end{tabular}
\end{center}

\begin{center}
  \footnotesize
  \begin{tabular}{lccccccc}
    \toprule
    & \rot{Default} & \rot{RELRO} & \rot{\shortstack[l]{Stack protection}} & \rot{VTV} &  \rot{All} & \rot{ASan} & \rot{None}\\
    \midrule
    read-cross-section-rodata-to-stack-index & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-rodata-to-heap-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-rodata-to-data-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-stack-to-heap-ptr     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-stack-to-data-ptr     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-stack-to-rodata-ptr   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-heap-to-stack-ptr     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-heap-to-data-ptr      & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-heap-to-rodata-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-data-to-stack-ptr     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-data-to-heap-ptr      & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-data-to-rodata-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-rodata-to-stack-ptr   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-rodata-to-heap-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-rodata-to-data-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    write-cross-section-stack-to-heap-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-stack-to-data-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-heap-to-stack-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-heap-to-data-index   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-data-to-stack-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-data-to-heap-index   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-stack-to-heap-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-stack-to-data-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-heap-to-stack-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-heap-to-data-ptr     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-data-to-stack-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-data-to-heap-ptr     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    spray-cross-object-stack                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    spray-cross-object-heap                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    spray-cross-object-data                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    spray-cross-frame                        & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    spray-cross-page-stack                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    spray-cross-page-heap                    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    & \rot{Default} & \rot{RELRO} & \rot{\shortstack[l]{Stack protection}} & \rot{VTV} &  \rot{All} & \rot{ASan} & \rot{None}\\
    \midrule
    read-after-free-org-heap    & \RFA & \RFA & \RFA & \RFA & \RFA & \RFA & \RFA \\
    read-after-free-alias-heap  & \RFA & \RFA & \RFA & \RFA & \RFA & \RFA & \RFA \\
    write-after-free-heap       & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    \midrule
    reallocate-heap             & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    \midrule
    access-after-reclaim-heap   & \RFA & \RFA & \RFA & \RFA & \RFA & \RNT & \RFA \\
    write-before-reclaim-heap   & \RFA & \RFA & \RFA & \RFA & \RFA & \RNT & \RFA \\
    write-after-reclaim-heap    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    read-after-free-alias-stack & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-after-free-stack      & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \midrule
    reallocate-stack            & \RPA & \RPA &\RPA  & \RPA & \RPA & \RPA & \RPA \\
    \midrule
    access-after-reclaim-stack  & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-before-reclaim-stack  & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-after-reclaim-stack   & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    & \rot{Default} & \rot{RELRO} & \rot{\shortstack[l]{Stack protection}} & \rot{VTV} &  \rot{All} & \rot{ASan} & \rot{None}\\
    \midrule
    check-ASLR                  & \RFA & \RFA & \RFA & \RFA & \RFA & \RFA& \RPA \\
    read-func                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA& \RPA \\
    read-GOT                    & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA& \RPA \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    & \rot{Default} & \rot{RELRO} & \rot{\shortstack[l]{Stack protection}} & \rot{VTV} &  \rot{All} & \rot{ASan} & \rot{None}\\
    \midrule
    func-pointer-assign     & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    func-pointer-arithmetic & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    read-vtable-pointer     & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    write-vtable-pointer    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    modify-GOT              & \RPA & \REX & \RPA & \RPA & \REX & \RFA & \RPA \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    & \rot{Default} & \rot{RELRO} & \rot{\shortstack[l]{Stack protection}} & \rot{VTV} &  \rot{All} & \rot{ASan} & \rot{None}\\
    \midrule
    return-to-instruction-in-stack                   & \REX & \REX & \REX & \REX & \REX & \RNT & \RPA \\
    return-to-instruction-in-heap                    & \REX & \REX & \REX & \REX & \REX & \RNT & \REX \\
    return-to-instruction-in-data                    & \REX & \REX & \REX & \REX & \REX & \RNT & \REX \\
    return-to-instruction-in-rodata                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    return-to-wrong-call-site-within-static-analysis & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    return-to-wrong-call-site                        & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    return-to-non-call-site                          & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    return-to-func                                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    return-to-libc                                   & \RPA & \RPA & \REX & \RPA & \REX & \RNT & \RPA \\
    return-without-call                              & \RPA & \RPA & \REX & \RPA & \REX & \RNT & \RPA \\
    \midrule
    call-instruction-in-stack              & \REX & \REX & \REX & \REX & \REX & \RFA & \RPA \\
    call-instruction-in-heap               & \REX & \REX & \REX & \REX & \REX & \RFA & \REX \\
    call-instruction-in-data               & \REX & \REX & \REX & \REX & \REX & \RFA & \REX \\
    call-instruction-in-rodata             & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    \midrule
    call-wrong-func-within-static-analysis & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    call-wrong-func                        & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    call-mid-func                          & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    \midrule
    call-wrong-num-arg-func                & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    call-wrong-type-arg-int2double         & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    call-wrong-type-arg-op2double          & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    call-wrong-type-arg-op2intp            & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    call-wrong-type-arg-fp2dp              & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    call-wrong-type-arg-dp2fp-func-stack   & \RNT & \RNT & \RNT & \RNT & \RNT & \RNT & \RPA \\
    call-wrong-type-arg-dp2fp-func-heap    & \RNT & \RNT & \RNT & \RNT & \RNT & \RNT & \RNT \\
    call-wrong-type-arg-dp2fp-func-data    & \RNT & \RNT & \RNT & \RNT & \RNT & \RNT & \RNT \\
    call-wrong-type-arg-dp2fp-func-rodata  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    call-wrong-func-vtable-stack           & \RPA & \RPA & \RPA & \RNT & \RNT & \RNT & \RPA \\
    call-wrong-func-vtable-heap            & \RPA & \RPA & \RPA & \RNT & \RNT & \RNT & \RPA \\
    call-wrong-func-vtable-data            & \RPA & \RPA & \RPA & \RNT & \RNT & \RNT & \RPA \\
    \midrule
    call-wrong-func-vtable-parent          & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    call-wrong-func-vtable-child           & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    call-wrong-func-vtable-sibling         & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    call-wrong-func-vtable                 & \RPA & \RPA & \RPA & \REX & \REX & \RNT & \RPA \\
    call-wrong-func-vtable-released        & \RFA & \RFA & \RFA & \RNT & \RNT & \RNT & \RFA \\
    call-wrong-func-vtable-offset          & \RPA & \RPA & \RPA & \REX & \REX & \RNT & \RPA \\
    call-wrong-num-arg-vtable              & \RPA & \RPA & \RPA & \RNT & \RNT & \RNT & \RPA \\
    \bottomrule
  \end{tabular}
\end{center}

\begin{center}
  \footnotesize
  \begin{tabular}{lccccccc}
    \toprule
    & \rot{Default} & \rot{RELRO} & \rot{\shortstack[l]{Stack protection}} & \rot{VTV} &  \rot{All} & \rot{ASan} & \rot{None}\\
    \midrule
    jump-instruction-in-stack              & \REX & \REX & \REX & \REX & \REX & \RNT & \RPA \\
    jump-instruction-in-heap               & \REX & \REX & \REX & \REX & \REX & \RNT & \REX \\
    jump-instruction-in-data               & \REX & \REX & \REX & \REX & \REX & \RNT & \REX \\
    jump-instruction-in-rodata             & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    jump-mid-func                          & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    & \rot{Default} & \rot{RELRO} & \rot{\shortstack[l]{Stack protection}} & \rot{CFI} &  \rot{All} & \rot{ASan} & \rot{None}\\
    \midrule
    Spatial safety (98)     & 98   & 98     & 98      & 98      & 98      & \bf{0}  & 98 \\
    Temporal safety (13)    & 9    & 9      & 9       & 9       & 9       & \bf{4}  & 9  \\
    Access control (3)      & 3    & \bf{2} & 3       & 3       & \bf{2}  & 3       & 3  \\
    Pointer integrity (5)   & 4    & \bf{3} & 4       & 4       & \bf{3}  & \bf{2}  & 4  \\
    CFI (41)                & 28   & 28     & \bf{27} & \bf{27} & \bf{26} & \bf{12} & \bf{40} \\
    \midrule
    Total (160)             & 142  & 140    & 141     & 141     & 138     & 21      & 154 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    & \rot{Default} & \rot{RELRO} & \rot{\shortstack[l]{Stack protection}} & \rot{CFI} &  \rot{All} & \rot{ASan} & \rot{None}\\
    \midrule
    overflow-read-index-stack                & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-read-index-heap                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-read-index-data                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-read-index-rodata               & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-read-ptr-stack                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-read-ptr-heap                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-read-ptr-data                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-read-ptr-rodata                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-read-index-stack               & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-read-index-heap                & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-read-index-data                & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-read-index-rodata              & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-read-ptr-stack                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-read-ptr-heap                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-read-ptr-data                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-read-ptr-rodata                & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    \midrule
    overflow-write-index-stack               & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-write-index-heap                & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-write-index-data                & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-write-ptr-stack                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-write-ptr-heap                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    overflow-write-ptr-data                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-write-index-stack              & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-write-index-heap               & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-write-index-data               & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-write-ptr-stack                & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-write-ptr-heap                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    underflow-write-ptr-data                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    \midrule
    read-cross-object-index-stack            & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-object-index-heap             & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-object-index-data             & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-object-index-rodata           & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-object-ptr-stack              & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-object-ptr-heap               & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-object-ptr-data               & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-object-ptr-rodata             & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \bottomrule
  \end{tabular}
\end{center}

\begin{center}
  \footnotesize
  \begin{tabular}{lccccccc}
    \toprule
    & \rot{Default} & \rot{RELRO} & \rot{\shortstack[l]{Stack protection}} & \rot{CFI} &  \rot{All} & \rot{ASan} & \rot{None}\\
    \midrule
    overflow-write-cross-object-index-stack  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    overflow-write-cross-object-index-heap   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    overflow-write-cross-object-index-data   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    overflow-write-cross-object-ptr-stack    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    overflow-write-cross-object-ptr-heap     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    overflow-write-cross-object-ptr-data     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    underflow-write-cross-object-index-stack & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    underflow-write-cross-object-index-heap  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    underflow-write-cross-object-index-data  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    underflow-write-cross-object-ptr-stack   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    underflow-write-cross-object-ptr-heap    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    underflow-write-cross-object-ptr-data    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    read-cross-frame-index                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-frame-ptr                     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-frame-index                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-frame-ptr                    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    read-cross-page-index                    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-page-ptr                      & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-page-index                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-page-ptr                     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    read-cross-section-stack-to-heap-index   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-stack-to-data-index   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-stack-to-rodata-index & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-heap-to-stack-index   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-heap-to-data-index    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-heap-to-rodata-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-data-to-stack-index   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-data-to-heap-index    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-data-to-rodata-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-rodata-to-stack-index & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-rodata-to-heap-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-rodata-to-data-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-stack-to-heap-ptr     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-stack-to-data-ptr     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-stack-to-rodata-ptr   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-heap-to-stack-ptr     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-heap-to-data-ptr      & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-heap-to-rodata-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-data-to-stack-ptr     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-data-to-heap-ptr      & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-data-to-rodata-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-rodata-to-stack-ptr   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-rodata-to-heap-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    read-cross-section-rodata-to-data-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    write-cross-section-stack-to-heap-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-stack-to-data-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-heap-to-stack-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-heap-to-data-index   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-data-to-stack-index  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-data-to-heap-index   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-stack-to-heap-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-stack-to-data-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-heap-to-stack-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-heap-to-data-ptr     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-data-to-stack-ptr    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-cross-section-data-to-heap-ptr     & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    spray-cross-object-stack                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    spray-cross-object-heap                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    spray-cross-object-data                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    spray-cross-frame                        & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    spray-cross-page-stack                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    spray-cross-page-heap                    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    & \rot{Default} & \rot{RELRO} & \rot{\shortstack[l]{Stack protection}} & \rot{CFI} &  \rot{All} & \rot{ASan} & \rot{None}\\
    \midrule
    read-after-free-org-heap    & \RFA & \RFA & \RFA & \RFA & \RFA & \RFA & \RFA \\
    read-after-free-alias-heap  & \RFA & \RFA & \RFA & \RFA & \RFA & \RFA & \RFA \\
    write-after-free-heap       & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    \midrule
    reallocate-heap             & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    \midrule
    access-after-reclaim-heap   & \RFA & \RFA & \RFA & \RFA & \RFA & \RNT & \RFA \\
    write-before-reclaim-heap   & \RFA & \RFA & \RFA & \RFA & \RFA & \RNT & \RFA \\
    write-after-reclaim-heap    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    read-after-free-alias-stack & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-after-free-stack      & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    \midrule
    reallocate-stack            & \RPA & \RPA &\RPA  & \RPA & \RPA & \RPA & \RPA \\
    \midrule
    access-after-reclaim-stack  & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    write-before-reclaim-stack  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    write-after-reclaim-stack   & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    & \rot{Default} & \rot{RELRO} & \rot{\shortstack[l]{Stack protection}} & \rot{CFI} &  \rot{All} & \rot{ASan} & \rot{None}\\
    \midrule
    check-ASLR                  & \RPA & \RFA & \RPA & \RPA & \RFA & \RPA& \RPA \\
    read-func                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA& \RPA \\
    read-GOT                    & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA& \RPA \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    & \rot{Default} & \rot{RELRO} & \rot{\shortstack[l]{Stack protection}} & \rot{CFI} &  \rot{All} & \rot{ASan} & \rot{None}\\
    \midrule
    func-pointer-assign     & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    func-pointer-arithmetic & \RFA & \RFA & \RFA & \RFA & \RFA & \RFA & \RFA \\
    \midrule
    read-vtable-pointer     & \RPA & \RPA & \RPA & \RPA & \RPA & \RFA & \RPA \\
    write-vtable-pointer    & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    modify-GOT              & \RPA & \REX & \RPA & \RPA & \REX & \RPA & \RPA \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    & \rot{Default} & \rot{RELRO} & \rot{\shortstack[l]{Stack protection}} & \rot{CFI} &  \rot{All} & \rot{ASan} & \rot{None}\\
    \midrule
    return-to-instruction-in-stack                   & \REX & \REX & \REX & \REX & \REX & \RNT & \RPA \\
    return-to-instruction-in-heap                    & \REX & \REX & \REX & \REX & \REX & \RNT & \RPA \\
    return-to-instruction-in-data                    & \REX & \REX & \REX & \REX & \REX & \RNT & \RPA \\
    return-to-instruction-in-rodata                  & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    return-to-wrong-call-site-within-static-analysis & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    return-to-wrong-call-site                        & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    return-to-non-call-site                          & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    return-to-func                                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    return-to-libc                                   & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    return-without-call                              & \RPA & \RPA & \REX & \RPA & \REX & \RNT & \RPA \\
    \midrule
    call-instruction-in-stack              & \REX & \REX & \REX & \REX & \REX & \REX & \RPA \\
    call-instruction-in-heap               & \REX & \REX & \REX & \REX & \REX & \REX & \RPA \\
    call-instruction-in-data               & \REX & \REX & \REX & \REX & \REX & \REX & \RPA \\
    call-instruction-in-rodata             & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \midrule
    call-wrong-func-within-static-analysis & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    call-wrong-func                        & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    call-mid-func                          & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \midrule
    call-wrong-num-arg-func                & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    call-wrong-type-arg-int2double         & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    call-wrong-type-arg-op2double          & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    call-wrong-type-arg-op2intp            & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    call-wrong-type-arg-fp2dp              & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    call-wrong-type-arg-dp2fp-func-stack   & \RNT & \RNT & \RNT & \RNT & \RNT & \REX & \RPA \\
    call-wrong-type-arg-dp2fp-func-heap    & \RNT & \RNT & \RNT & \RNT & \RNT & \REX & \RPA \\
    call-wrong-type-arg-dp2fp-func-data    & \RNT & \RNT & \RNT & \RNT & \RNT & \REX & \RPA \\
    call-wrong-type-arg-dp2fp-func-rodata  & \RPA & \RPA & \RPA & \REX & \REX & \RPA & \RPA \\
    \midrule
    call-wrong-func-vtable-stack           & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    call-wrong-func-vtable-heap            & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    call-wrong-func-vtable-data            & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    call-wrong-func-vtable-parent          & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    call-wrong-func-vtable-child           & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    call-wrong-func-vtable-sibling         & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    call-wrong-func-vtable                 & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    call-wrong-func-vtable-released        & \RFA & \RFA & \RFA & \RFA & \RFA & \RNT & \RFA \\
    call-wrong-func-vtable-offset          & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    call-wrong-num-arg-vtable              & \RPA & \RPA & \RPA & \RPA & \RPA & \RNT & \RPA \\
    \midrule
    jump-instruction-in-stack              & \REX & \REX & \REX & \REX & \REX & \REX & \RPA \\
    jump-instruction-in-heap               & \REX & \REX & \REX & \REX & \REX & \REX & \RPA \\
    jump-instruction-in-data               & \REX & \REX & \REX & \REX & \REX & \REX & \RPA \\
    jump-instruction-in-rodata             & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    jump-mid-func                          & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA & \RPA \\
    \bottomrule
  \end{tabular}
